Numerical computation of generalized Wasserstein distances with applications to traffic model analysis

Generalized Wasserstein distances allow to quantitatively compare two continuous or atomic mass distributions with equal or different total mass. In this paper, we propose four numerical methods for the approximation of three different generalized Wasserstein distances introduced in the last years, giving some insights about their physical meaning. After that, we explore their usage in the context of the sensitivity analysis of differential models for traffic flow. The quantification of models sensitivity is obtained by computing the generalized Wasserstein distances between two (numerical) solutions corresponding to different inputs, including different boundary conditions.

==> figs/fig_SSbasics.tex <==
\begin{tikzpicture}[scale=1.0]
	%supply domain
	\draw[thick] (-8.5,0) -- (-0.5,0);
	\node at (-8.5,0) [below] {$\xmin$};
	\node at (-0.5,0) [below] {$\xmax$};
	%demand domain
	\draw[thick] (0.5,0) -- (8.5,0);
	\node at (0.5,0) [below] {$\xmin$};
	\node at (8.5,0) [below] {$\xmax$};
	%supply mass
	\draw (-6,0) rectangle (-5.5,0.5); 
	\draw (-6,0.5) rectangle (-5.5,1);
	\node at (-4.75,0)[below]{$x_i$}; 
	\node at (-4.75,2){\color{cyan} $m_i^\supply$};
	\draw (-5,0) rectangle (-4.5,0.5); 
	\draw (-5,0.5) rectangle (-4.5,1); 
	\draw (-5,1) rectangle (-4.5,1.5);
	\node at (-4.75,0.25){\footnotesize $r^\supply_{i1}$};
	\node at (-4.75,0.75){\footnotesize $r^\supply_{i2}$};
	\node at (-4.75,1.25){\footnotesize $r^\supply_{i3}$};
	\draw (-4,0) rectangle (-3.5,0.5); 
	\draw (-4,0.5) rectangle (-3.5,1); 
	\draw (-4,1) rectangle (-3.5,1.5);
	\draw (-4,1.5) rectangle (-3.5,2);
	%demand mass
	\draw (2,0) rectangle (2.5,0.5); %1 
	\draw (2,0.5) rectangle (2.5,1); %1
	\node at (3.25,0)[below]{$x_j$}; 
	\node at (3.25,2.5){\color{orange} $m_j^\demand$};
	\node at (3.25,0.25){\footnotesize $r^\demand_{j1}$};
	\node at (3.25,0.75){\footnotesize $r^\demand_{j2}$};
	\node at (3.25,1.25){\footnotesize $r^\demand_{j3}$};
	\node at (3.25,1.75){\footnotesize $r^\demand_{j4}$};
	\draw (3,0) rectangle (3.5,0.5); %2
	\draw (3,0.5) rectangle (3.5,1); %2
	\draw (3,1) rectangle (3.5,1.5); %2
	\draw (3,1.5) rectangle (3.5,2); %2
	\draw (4,0) rectangle (4.5,0.5); %3
	\draw (5,0) rectangle (5.5,0.5); %4 
	\draw (5,0.5) rectangle (5.5,1); %4
\end{tikzpicture}

==> figs/fig_numericalsetting.tex <==
\begin{tikzpicture}[scale=1.0]
	%supply domain
	\draw[thick] (-8.5,0) -- (-0.5,0);
	\node at (-8.5,0) [below] {$\xmin$};
	\node at (-0.5,0) [below] {$\xmax$};
	%demand domain
	\draw[thick] (0.5,0) -- (8.5,0);
	\node at (0.5,0) [below] {$\xmin$};
	\node at (8.5,0) [below] {$\xmax$};
	%supply mass
	\draw (-7,0) rectangle (-6.5,1);
	\draw (-6.5,0) rectangle (-6,2);
	\draw (-6,0) rectangle (-5.5,0.5);
	\draw[pattern=north west lines, pattern color=blue] (-5.5,0) rectangle (-5,1); \node at (-5.25,0)[below]{$C_i$}; \node at (-5.25,1)[above]{\footnotesize $m^\supply_i$};
	\draw (-5,0) rectangle (-4.5,1.5);
	\draw (-4.5,0) rectangle (-4,0.5);
	\draw (-4,0) rectangle (-3.5,2);
	%demand mass
	\draw (2,0) rectangle (2.5,1);
	\draw (2.5,0) rectangle (3,0.5);
	\draw[pattern=north west lines, pattern color=red] (3,0) rectangle (3.5,2); \node at (3.25,0) [below] {$C_i$}; \node at (3.25,2)[above]{\footnotesize$m^\demand_i$};
	\draw (3.5,0) rectangle (4,1.5);
	\draw (4,0) rectangle (4.5,0.75);
	\draw (4.5,0) rectangle (5,1);
	\draw (5,0) rectangle (5.5,2);
	\draw (5.5,0) rectangle (6,0.25);
\end{tikzpicture}

==> figs/fig_test-SS2.tex <==
\begin{tikzpicture}[scale=1.0]
	%%supply domain
	\draw[thick] (-8.5,0) -- (-0.5,0);
	\node at (-8.1,0) [above] {\tiny supply};
	\node at (-8.0,0) [below] {$x=$};
	%%demand domain
	\draw[thick] (0.5,0) -- (8.5,0);
	\node at (8.0,0) [above] {\tiny demand};
	\node at (1,0) [below] {$x=$};
	%%supply mass 1
	\node at (-5.75,0)[below]{0}; 
	\draw (-6,0) rectangle (-5.5,0.5); 
	\draw (-6,0.5) rectangle (-5.5,1); 
	\node at (-5.75,0.25){\footnotesize $r^\supply_{\cdot 1}$};
	\node at (-5.75,0.75){\footnotesize $r^\supply_{\cdot 2}$};
	%%supply mass 2
	\node at (-4.75,0)[below]{1}; 
	\draw (-5,0) rectangle (-4.5,0.5); 
	\node at (-4.75,0.25){\footnotesize $r^\supply_{\cdot 1}$};
	%%demand mass
	\node at (5.75,0)[below]{3}; 
	\draw (6,0) rectangle (5.5,0.5); 
	\draw (6,0.5) rectangle (5.5,1); 
	\draw (6,1) rectangle (5.5,1.5);
	\draw (6,1.5) rectangle (5.5,2);
	\node at (5.75,0.25){\footnotesize $r^\demand_{\cdot 1}$};
	\node at (5.75,0.75){\footnotesize $r^\demand_{\cdot 2}$};
	\node at (5.75,1.25){\footnotesize $r^\demand_{\cdot 3}$};
	\node at (5.75,1.75){\footnotesize $r^\demand_{\cdot 4}$};
\end{tikzpicture}

==> figs/fig_test_cfr.tex <==
\begin{tikzpicture}[scale=1.0]
	%%supply domain
	\draw[thick] (-8.5,0) -- (-0.5,0);
	\node at (-8.1,0) [above] {\tiny supply};
	%%demand domain
	\draw[thick] (0.5,0) -- (8.5,0);
	\node at (8.0,0) [above] {\tiny demand};

	%%supply mass 
	\draw[thick] (-5,0) rectangle (-3,1); 
	\node at (-5,0) [below] {\footnotesize $-t-\eta$}; 
	\node at (-3,0) [below] {\footnotesize $-t+\eta$}; 
	\node at (-5,1) [left] {$\alpha$}; 
	\draw[->] (-5.1,0.5) -- (-6,0.5); 

	%%demand mass
	\draw[thick] (3,0) rectangle (5,1.5); 
	\node at (3,0) [below] {\footnotesize $t-\eta$}; 
	\node at (5,0) [below] {\footnotesize $t+\eta$}; 
	\node at (3,1.5) [left] {$\beta$}; 
	\draw[->] (5.1,0.75) -- (6,0.75); 
\end{tikzpicture}
